Surface Plasmons on a Quasiperiodic Grating

A method is presented for calculating the frequencies of non-retarded surface plasmons propagating on a semi-inifinite medium with a surface profile described by a one-dimension quasiperiodic function. The profiles are generated, in analogy with previous work on quasiperiodic superlattices, by repeating unitary cells constructed according to an inflation rule. Dispersion relations are obtained for a semi-infinite free-electron metal as the active medium, with surface profiles obeying the Fibonacci and Thue-Morse sequences.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

